A Continuous Benchmarking Infrastructure for High-Performance Computing Applications

For scientific software, especially those used for large-scale simulations, achieving good performance and efficiently using the available hardware resources is essential. It is important to regularly perform benchmarks to ensure the efficient use of hardware and software when systems are changing and the software evolves. However, this can become quickly very tedious when many options for parameters, solvers, and hardware architectures are available. We present a continuous benchmarking strategy that automates benchmarking new code changes on high-performance computing clusters. This makes it possible to track how each code change affects the performance and how it evolves.

==> figures/cbpipeline.tex <==
\begin{tikzpicture}[-latex,auto,on grid,thick, node distance=50pt and 100pt,
		item/.style ={rectangle,top color=white,draw,text=black,text centered, thick, align=center, minimum width=80pt,text width=80pt, minimum height=25pt, rounded corners=4pt}]

	\node[item] (A) {Source Code Repository};
	\node[item] (A1)[right=of A] {Custom \gl{} Runner};
	\node[item] (B) [below=of A1] {Testcluster};
	\node[item] (C) [below=of B] {Data storage};
	\node[item] (D) [left=of C] {Visualization};
	\node[item] (E) [below left=of A] {Developer};

	\node (Alogo) [above right=of A, xshift=-50pt, yshift=-25pt]{\includegraphics[width=60pt]{images/gitlab-logo-100.png}};
	\node (Dlogo) [below=of D, yshift=+23pt]{\includegraphics[width=25pt]{images/Grafana_logo.png}};
	\node (Clogo1) [below=of C, yshift=+25pt]{\includegraphics[width=60pt]{images/kadi.png}};
	\node (Clogo2) [right=of C, xshift=-25pt]{\includegraphics[width=60pt]{images/influxdb.png}};
	\node (Blogo) [right=of B, xshift=-40pt]{\huge{\faicon{server}}};
	\node (Elogo) [left=of E, xshift=40pt]{\huge{\faicon{users}}};

	\path[draw, thick] (A) edge (A1);
	\path[draw, thick] (A1) edge node {Submit Benchmarks} (B);
	\path[draw, thick] (B) edge node {Store Results}(C);
	\path[draw, thick] (C) edge (D);
	\path[draw, thick] (E) edge (D);
	\path[draw, thick] (E) edge node {Commit Code Changes} (A);
\end{tikzpicture}


==> figures/cbpipelineconcept.tex <==
% \begin{tikzpicture}[-latex,auto,on grid,thick, node distance=70pt,
% 		item/.style ={rectangle,top color=white,draw,text=black,text centered, thick, align=center, minimum width=80pt, minimum height=25pt, rounded corners=4pt}]
%
% 	\node[item] (A) {Source Code};
% 	\node[item] (B) [below right=of A] {HPC Resources};
% 	\node[item] (C) [below left=of B] {Data storage};
% 	\node[item] (D) [below left=of A] {Developer/User};
% 	% \node (E) [below =of A] {CB};
%
% 	\path[draw, thick] (A) edge node {Submit performance benchmarks} (B);
% 	\path[draw, thick] (B) edge node {Store results}(C);
% 	\path[draw, thick] (C) edge node {Visualization} (D);
% 	\path[draw, thick] (D) edge node {commit code changes} (A);
% \end{tikzpicture}

\begin{tikzpicture}[
    -latex,
    auto,
    on grid,
    thick,
    node distance=80pt,
    item/.style ={
        rectangle,
        top color=white,
        draw,
        text=black,
        text centered,
        thick,
        align=center,
        minimum width=80pt,
        minimum height=25pt,
        rounded corners=4pt
    }
]

\node[item] (A) {Source Code};
\node[item] (B) [below right=of A] {HPC Resources};
\node[item] (C) [below left=of B] {Data Storage};
\node[item] (D) [below left=of A] {Developer/User};

\path[draw, thick, -latex, bend left=30] (A) edge node[midway, right, xshift=5pt] {Submit Benchmarks} (B);
\path[draw, thick, -latex, bend left=30] (B) edge node[midway] {Store Results} (C);
\path[draw, thick, -latex, bend left=30] (C) edge node[midway, left, xshift=-5pt] {Visualization} (D);
\path[draw, thick, -latex, bend left=30] (D) edge node[midway] {Commit Code Changes} (A);

\end{tikzpicture}


==> figures/gravityWave.tex <==
\begin{tikzpicture}
	
	\begin{axis}%
		[width=\figurewidth,
		height=\figureheight,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		ticks=none,
		axis lines=none,
		clip=false,
		scale only axis
		]
		\addplot[thick, name path=f, domain=0:1,samples=50,smooth,blue] {0.5+0.125*cos(deg(pi*x*2))};
		
		\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
		
		\addplot [thick, color=blue, fill=blue!30] fill between[of=f and axis, soft clip={domain=0:1}];
	\end{axis}
	
	% borders left and right
	\draw[very thick, loosely dotted, black!60] (0,0)--(0,\figureheight);
	\draw[very thick, loosely dotted, black!60] (\figurewidth,0)--(\figurewidth,\figureheight);
	
	% borders top and bottom
	\draw[very thick,, black!50] (0,\figureheight)--(\figurewidth,\figureheight);
	\draw[very thick,, black!50] (0,0)--(\figurewidth,0);
	
	% domain height
	\draw[<->, >=Latex] (\figurewidth+\mdist,0)--(\figurewidth+\mdist,\figureheight) node [pos=0.5,right] {$l$};
	\draw[-] (\figurewidth,0)--(\figurewidth+1.5\mdist,0);
	\draw[-] (\figurewidth,\figureheight)--(\figurewidth+1.5\mdist,\figureheight);
	
	% domain width
	\draw[<->, >=Latex] (0,-\mdist)--(\figurewidth,-\mdist) node [pos=0.5,below] {$l$};
	\draw[-] (0,0)--(0,-1.5\mdist) node [below] {$x=0$};
	\draw[-] (\figurewidth,0)--(\figurewidth,-1.5\mdist);
	
	% liquid height
	\draw[dashed, gray] (0,0.5\figureheight)--(\figurewidth,0.5\figureheight);
	\draw[<->, >=Latex] (-\mdist,0)--(-\mdist,0.5\figureheight) node [pos=0.5,left] {$h$};
	\draw[-] (-1.5\mdist,0)--(0,0);
	\draw[-] (-1.5\mdist,0.5\figureheight)--(0,0.5\figureheight);
	
	% initial amplitude
	\draw[<->, >=Latex] (-\mdist,0.5\figureheight)--(-\mdist,0.625\figureheight) node [pos=0.5,left] {$a_{0}$};
	\draw[-] (-1.5\mdist,0.625\figureheight)--(0,0.625\figureheight);
	
	% initial profile label
	\node[
	rectangle,
	anchor=south,
	blue] at (0.5\figurewidth,0.57\figureheight) {$y(x) = h + a_{0} \cos\left(kx \right)$};
	
	% vertical line of symmetry
	%\draw[loosely dashdotted] (0.5\figurewidth,-0.025\figureheight)--(0.5\figurewidth,1.025\figureheight);
	
	% gravity
	\draw[thick, ->, >=Latex, red] (.5\figurewidth,.5\figureheight-3\mdist)--(.5\figurewidth,.5\figureheight-6\mdist) node [pos=0.5,right] {$g$};
	
	% coordinate system
	%\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(4\mdist,\figureheight-3\mdist) node [below] {$x$};
	\draw[->, >=Latex] (2\mdist,2\mdist)--(4\mdist,2\mdist) node [below] {$x$};
	%\draw[->, >=Latex] (2\mdist,\figureheight-3\mdist)--(2\mdist,\figureheight-1\mdist) node [left] {$y$};
	\draw[->, >=Latex] (2\mdist,2\mdist)--(2\mdist,4\mdist) node [left] {$y$};

\end{tikzpicture}

